Revisiting semi-supervised learning in the era of foundation models

Semi-supervised learning (SSL) leverages abundant unlabeled data alongside limited labeled data to enhance learning. As vision foundation models (VFMs) increasingly serve as the backbone of vision applications, it remains unclear how SSL interacts with these pre-trained models. To address this gap, we develop new SSL benchmark datasets where frozen VFMs underperform and systematically evaluate representative SSL methods. We make a surprising observation: parameter-efficient fine-tuning (PEFT) using only labeled data often matches SSL performance, even without leveraging unlabeled data. This motivates us to revisit self-training, a conceptually simple SSL baseline, where we use the supervised PEFT model to pseudo-label unlabeled data for further training. To overcome the notorious issue of noisy pseudo-labels, we propose ensembling multiple PEFT approaches and VFM backbones to produce more robust pseudo-labels. Empirical results validate the effectiveness of this simple yet powerful approach, providing actionable insights into SSL with VFMs and paving the way for more scalable and practical semi-supervised learning in the era of foundation models.

==> (inline-0) <==
\begin{tabular}{llll}
    \toprule
    \textbf{Hyperparameter} & \textbf{SSL} & \textbf{Labeled-Only} & \textbf{ST} \\
    \midrule
    dpr                 & 0                 & [0, 0.2]                & 0 \\
    train-aug           & -                 & [weak, strong]          & weak \\
    lora\_dim           & 4                 & [4, 16]                 & 4 \\
    adapter\_bottleneck & 16                & [4, 16]                 & 16 \\
    weight\_decay       & 5e-4              & 5e-4                    & 5e-4 \\
    momentum            & 0.9               & 0.9                     & 0.9 \\
    lr                  & \begin{tabular}[c]{@{}l@{}}Full FT: [1e-4, 1e-5, 1e-6]\\ PEFT: [1e-3, 1e-4, 1e-5]\end{tabular} 
                    & \begin{tabular}[c]{@{}l@{}}Full FT: [1e-4, 1e-5, 1e-6]\\ PEFT: [1e-3, 1e-4, 1e-5]\end{tabular} 
                    & \begin{tabular}[c]{@{}l@{}}Full FT: [1e-4, 1e-5, 1e-6]\\ PEFT: [1e-3, 1e-4, 1e-5]\end{tabular} \\
    epochs              & \begin{tabular}[c]{@{}l@{}}Full FT: 35\\ PEFT: 30\end{tabular} 
                        & \begin{tabular}[c]{@{}l@{}}Full FT: 60\\ PEFT: 50\end{tabular} 
                        & \begin{tabular}[c]{@{}l@{}}Full FT: 35\\ PEFT: 30\end{tabular} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccccccccccc}
        \toprule
        \multicolumn{2}{c}{} 
        & \multicolumn{2}{c}{\textbf{DTD}}
        & \multicolumn{2}{c}{\textbf{Sun397}}
        & \multicolumn{2}{c}{\textbf{Resisc45}}
        & \multicolumn{2}{c}{\textbf{Retinopathy}}
        & \multicolumn{2}{c}{\textbf{Clevr-C}}
        & \multicolumn{2}{c}{\textbf{KITTI}}
        & \textbf{AVERAGE} \\ 
        \cmidrule(lr){3-4}
        \cmidrule(lr){5-6}
        \cmidrule(lr){7-8}
        \cmidrule(lr){9-10}
        \cmidrule(lr){11-12}
        \cmidrule(lr){13-14}
        \cmidrule(lr){15-15}
        \multicolumn{2}{c}{}
        & \textbf{3} & \textbf{6}
        & \textbf{3} & \textbf{6}
        & \textbf{1} & \textbf{2}
        & \textbf{40} & \textbf{80}
        & \textbf{10} & \textbf{20}
        & \textbf{5} & \textbf{10}
        & \\ 
        \midrule
        \multicolumn{2}{c}{\textbf{CLIP}} 
        & & & & & & & & & & & & & \\[2pt]
        \textbf{Full} & Labeled-Only
            & 53.46\% & 62.82\%
            & 52.79\% & 59.49\%
            & 52.98\% & 65.51\%
            & 31.78\% & 32.69\%
            & 25.03\% & 29.62\%
            & 37.55\% & 65.54\%
            & 47.44\% \\
        & Fixmatch
            & 46.97\% & 60.37\%
            & 45.49\% & 60.97\%
            & 31.76\% & 74.48\%
            & 24.64\% & 45.95\%
            & 21.70\% & 21.05\%
            & 45.43\% & 45.15\%
            & 43.66\% \\
        & FlexMatch
            & 50.69\% & 61.06\%
            & 44.41\% & 61.35\%
            & 41.62\% & 79.05\%
            & 28.35\% & 38.12\%
            & 25.31\% & 20.75\%
            & 44.87\% & 47.40\%
            & 45.25\% \\
        & SoftMatch
            & 52.29\% & 62.55\%
            & 50.69\% & 60.70\%
            & 59.86\% & 84.67\%
            & 32.91\% & 24.15\%
            & 19.53\% & 20.02\%
            & 31.22\% & 57.52\%
            & 46.34\% \\ 
        & FineSSL
            & 7.02\% & 17.18\%
            & 1.46\% & 4.01\%
            & 7.78\% & 8.37\%
            & 39.64\% & 16.97\%
            & 19.53\% & 26.08\%
            & 41.49\% & 44.59\%
            & 19.51\% \\
        \cdashline{2-15} \noalign{\vskip 1.5pt}
        & ST
            & 54.10\% & 61.60\%
            & 52.88\% & 59.30\%
            & 55.95\% & 69.90\%
            & 34.69\% & 32.95\%
            & 24.65\% & 29.78\%
            & 34.46\% & 65.40\%
            & 47.97\% \\
        & PET
            & 63.19\% & 68.67\%
            & 63.28\% & 68.83\%
            & 68.32\% & 79.73\%
            & 39.46\% & 43.35\%
            & 37.33\% & 49.87\%
            & 60.34\% & 63.85\%
            & 58.85\% \\
        & V-PET
            & 66.33\% & 70.64\%
            & 66.42\% & 72.23\%
            & 67.49\% & 79.11\%
            & 39.46\% & 55.01\%
            & 35.61\% & 54.88\%
            & 57.24\% & 65.12\%
            & 60.80\% \\
        \midrule
        \textbf{LoRA} & Labeled-Only
            & 57.87\% & 64.10\%
            & 60.66\% & 66.79\%
            & 59.48\% & 72.05\%
            & 35.38\% & 42.16\%
            & 35.21\% & 50.80\%
            & 60.06\% & 64.28\%
            & 55.74\% \\
        & Fixmatch
            & 56.81\% & 68.56\%
            & 62.17\% & 72.78\%
            & 47.56\% & 77.41\%
            & 32.45\% & 39.09\%
            & 32.20\% & 42.61\%
            & 59.77\% & 52.60\%
            & 53.67\% \\
        & FlexMatch
            & 56.49\% & 66.97\%
            & 66.39\% & 71.90\%
            & 51.24\% & 78.40\%
            & 32.84\% & 38.67\%
            & 36.89\% & 75.35\%
            & 44.59\% & 54.99\%
            & 56.23\% \\
        & SoftMatch
            & 59.79\% & 68.03\%
            & 66.31\% & 70.87\%
            & 78.70\% & 83.65\%
            & 42.05\% & 42.93\%
            & 29.78\% & 71.20\%
            & 42.90\% & 60.48\%
            & 59.72\% \\ 
        & FineSSL
            & 63.14\% & 69.10\%
            & 56.25\% & 61.78\%
            & 74.17\% & 83.48\%
            & 35.03\% & 30.42\%
            & 33.55\% & 38.07\%
            & 53.73\% & 48.24\%
            & 53.91\% \\
        \cdashline{2-15} \noalign{\vskip 1.5pt}
        & ST
            & 58.94\% & 63.83\%
            & 49.24\% & 52.68\%
            & 64.05\% & 77.43\%
            & 35.73\% & 42.77\%
            & 36.45\% & 51.63\%
            & 59.77\% & 64.28\%
            & 54.73\% \\
        & PET
            & 63.35\% & 68.24\%
            & 65.61\% & 70.80\%
            & 67.52\% & 78.56\%
            & 36.42\% & 42.39\%
            & 38.27\% & 54.63\%
            & 60.34\% & 65.68\%
            & 59.32\% \\
        & V-PET
            & 65.59\% & 71.65\%
            & 67.19\% & 72.83\%
            & 66.56\% & 77.21\%
            & 38.85\% & 51.06\%
            & 36.69\% & 58.49\%
            & 57.95\% & 62.31\%
            & 60.53\% \\
        \midrule
        \textbf{AdaptFormer} & Labeled-Only
            & 61.54\% & 64.95\%
            & 61.14\% & 68.23\%
            & 60.98\% & 72.83\%
            & 34.38\% & 38.99\%
            & 37.80\% & 48.63\%
            & 57.81\% & 59.07\%
            & 55.53\% \\
        & Fixmatch
            & 61.22\% & 67.34\%
            & 64.63\% & 71.19\%
            & 63.06\% & 80.49\%
            & 28.96\% & 42.41\%
            & 33.13\% & 44.76\%
            & 29.96\% & 57.24\%
            & 53.70\% \\
        & FlexMatch
            & 60.27\% & 68.78\%
            & 64.32\% & 70.73\%
            & 58.13\% & 78.08\%
            & 31.02\% & 35.93\%
            & 38.50\% & 52.21\%
            & 34.18\% & 54.15\%
            & 53.86\% \\
        & SoftMatch
            & 61.33\% & 69.31\%
            & 65.33\% & 70.17\%
            & 65.78\% & 82.67\%
            & 38.16\% & 42.66\%
            & 34.48\% & 56.08\%
            & 33.90\% & 55.13\%
            & 56.25\% \\ 
        & FineSSL
            & 61.91\% & 68.14\%
            & 58.37\% & 64.86\%
            & 73.95\% & 84.17\%
            & 25.27\% & 29.78\%
            & 25.97\% & 36.87\%
            & 42.19\% & 47.12\%
            & 51.55\% \\
        \cdashline{2-15} \noalign{\vskip 1.5pt}
        & ST
            & 61.97\% & 67.23\%
            & 58.10\% & 61.29\%
            & 68.84\% & 79.33\%
            & 34.42\% & 39.60\%
            & 39.01\% & 50.33\%
            & 58.23\% & 61.88\%
            & 56.69\% \\
        & PET
            & 63.78\% & 68.94\%
            & 66.78\% & 71.71\%
            & 69.54\% & 80.16\%
            & 37.14\% & 41.51\%
            & 38.45\% & 55.78\%
            & 60.48\% & 61.74\%
            & 59.67\% \\
        & V-PET
            & 65.69\% & 71.76\%
            & 67.81\% & 73.23\%
            & 67.92\% & 78.43\%
            & 38.90\% & 51.22\%
            & 36.96\% & 59.01\%
            & 58.23\% & 63.29\%
            & 61.04\% \\
        \midrule
        \multicolumn{2}{c}{\textbf{DINOv2}}
        & & & & & & & & & & & & & \\[2pt]
        \textbf{Full} & Labeled-Only
            & 46.44\% & 61.76\%
            & 47.58\% & 58.83\%
            & 5.22\%  & 56.95\%
            & 34.24\% & 41.54\%
            & 26.47\% & 26.94\%
            & 53.87\% & 62.31\%
            & 43.51\% \\
        & Fixmatch
            & 49.57\% & 63.19\%
            & 42.98\% & 64.73\%
            & 20.97\% & 55.16\%
            & 26.96\% & 20.55\%
            & 16.75\% & 16.82\%
            & 31.08\% & 50.49\%
            & 38.27\% \\
        & FlexMatch
            & 44.04\% & 60.80\%
            & 44.97\% & 58.23\%
            & 24.71\% & 63.75\%
            & 23.78\% & 26.09\%
            & 17.14\% & 15.80\%
            & 40.37\% & 30.24\%
            & 37.49\% \\
        & SoftMatch
            & 27.02\% & 57.55\%
            & 48.73\% & 59.06\%
            & 51.52\% & 77.41\%
            & 26.28\% & 36.17\%
            & 16.54\% & 17.71\%
            & 16.17\% & 46.55\%
            & 40.06\% \\ 
        & FineSSL
            & 23.78\% & 48.40\%
            & 2.76\% & 16.57\%
            & 10.54\% & 22.05\%
            & 22.25\% & 21.17\%
            & 20.75\% & 23.52\%
            & 39.94\% & 35.44\%
            & 23.93\% \\
        \cdashline{2-15} \noalign{\vskip 1.5pt}
        & ST
            & 49.47\% & 60.43\%
            & 46.83\% & 56.59\%
            & 5.38\%  & 61.79\%
            & 35.68\% & 43.38\%
            & 27.17\% & 26.81\%
            & 60.20\% & 60.90\%
            & 44.55\% \\
        & PET
            & 64.41\% & 69.84\%
            & 59.94\% & 66.87\%
            & 55.76\% & 69.62\%
            & 34.34\% & 56.55\%
            & 31.40\% & 55.02\%
            & 46.98\% & 64.98\%
            & 56.31\% \\
        & V-PET
            & 66.97\% & 73.78\%
            & 65.53\% & 71.48\%
            & 67.32\% & 79.25\%
            & 36.55\% & 52.98\%
            & 35.93\% & 56.55\%
            & 55.98\% & 64.70\%
            & 60.59\% \\
        \midrule
        \textbf{LoRA} & Labeled-Only
            & 61.01\% & 68.40\%
            & 59.71\% & 66.78\%
            & 48.59\% & 63.08\%
            & 40.69\% & 48.02\%
            & 35.87\% & 61.72\%
            & 46.69\% & 71.73\%
            & 56.02\% \\
        & Fixmatch
            & 57.39\% & 68.40\%
            & 56.62\% & 71.38\%
            & 36.60\% & 66.65\%
            & 38.11\% & 41.16\%
            & 35.65\% & 40.99\%
            & 14.77\% & 42.90\%
            & 47.55\% \\
        & FlexMatch
            & 52.82\% & 65.37\%
            & 55.69\% & 67.65\%
            & 33.32\% & 72.63\%
            & 36.56\% & 35.81\%
            & 37.13\% & 66.85\%
            & 26.16\% & 33.61\%
            & 48.63\% \\
        & SoftMatch
            & 53.62\% & 64.04\%
            & 60.41\% & 67.34\%
            & 46.60\% & 79.54\%
            & 32.05\% & 44.48\%
            & 33.57\% & 65.07\%
            & 27.43\% & 27.85\%
            & 50.17\% \\ 
        & FineSSL
            & 66.97\% & 72.66\%
            & 54.62\% & 62.07\%
            & 69.78\% & 87.38\%
            & 30.99\% & 24.55\%
            & 24.77\% & 31.73\%
            & 31.93\% & 39.80\%
            & 49.77\% \\
        \cdashline{2-15} \noalign{\vskip 1.5pt}
        & ST
            & 52.34\% & 56.86\%
            & 45.39\% & 50.47\%
            & 54.73\% & 72.44\%
            & 42.58\% & 49.56\%
            & 36.29\% & 62.74\%
            & 33.19\% & 77.78\%
            & 52.86\% \\
        & PET
            & 66.65\% & 72.18\%
            & 58.57\% & 65.29\%
            & 55.79\% & 70.59\%
            & 40.99\% & 54.28\%
            & 33.11\% & 56.85\%
            & 42.62\% & 63.29\%
            & 56.68\% \\
        & V-PET
            & 67.77\% & 74.10\%
            & 67.12\% & 73.24\%
            & 66.03\% & 77.03\%
            & 39.20\% & 52.48\%
            & 36.77\% & 59.25\%
            & 58.23\% & 63.71\%
            & 61.24\% \\
        \midrule
        \textbf{AdaptFormer} & Labeled-Only
            & 62.98\% & 67.61\%
            & 58.87\% & 67.03\%
            & 47.00\% & 57.41\%
            & 34.42\% & 53.07\%
            & 27.33\% & 41.79\%
            & 52.32\% & 49.79\%
            & 51.64\% \\
        & Fixmatch
            & 59.47\% & 70.37\%
            & 57.85\% & 69.68\%
            & 26.41\% & 62.30\%
            & 38.73\% & 45.55\%
            & 32.65\% & 38.89\%
            & 19.83\% & 50.35\%
            & 47.67\% \\
        & FlexMatch
            & 57.07\% & 65.90\%
            & 56.01\% & 67.53\%
            & 51.29\% & 64.02\%
            & 33.43\% & 40.20\%
            & 33.35\% & 42.16\%
            & 34.32\% & 27.85\%
            & 47.76\% \\
        & SoftMatch
            & 58.67\% & 66.17\%
            & 59.97\% & 66.65\%
            & 53.06\% & 78.06\%
            & 33.47\% & 32.17\%
            & 32.91\% & 45.00\%
            & 24.47\% & 30.94\%
            & 48.46\% \\ 
        & FineSSL
            & 64.04\% & 71.17\%
            & 55.96\% & 63.34\%
            & 62.32\% & 69.73\%
            & 17.66\% & 24.30\%
            & 25.79\% & 30.03\%
            & 31.79\% & 45.01\%
            & 46.76\% \\
        \cdashline{2-15} \noalign{\vskip 1.5pt}
        & ST
            & 62.29\% & 67.02\%
            & 59.00\% & 67.11\%
            & 54.06\% & 66.17\%
            & 34.87\% & 55.96\%
            & 27.41\% & 43.13\%
            & 43.88\% & 48.66\%
            & 52.46\% \\
        & PET
            & 67.18\% & 72.98\%
            & 63.47\% & 70.93\%
            & 56.21\% & 72.00\%
            & 40.18\% & 55.53\%
            & 33.05\% & 57.95\%
            & 45.15\% & 60.90\%
            & 57.96\% \\
        & V-PET
            & 68.24\% & 74.15\%
            & 67.65\% & 73.43\%
            & 66.32\% & 77.98\%
            & 39.39\% & 52.53\%
            & 36.77\% & 59.97\%
            & 59.21\% & 61.74\%
            & 61.45\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccccc}
        \toprule
        \multicolumn{3}{c}{} 
        & \multicolumn{2}{c}{\textbf{DTD}}
        & \multicolumn{2}{c}{\textbf{Sun397}}
        & \multicolumn{2}{c}{\textbf{Resisc45}}
        & \multicolumn{2}{c}{\textbf{Retinopathy}}
        & \multicolumn{2}{c}{\textbf{Clevr-C}}
        & \multicolumn{2}{c}{\textbf{KITTI}} \\
        \cmidrule(lr){4-5}
        \cmidrule(lr){6-7}
        \cmidrule(lr){8-9}
        \cmidrule(lr){10-11}
        \cmidrule(lr){12-13}
        \cmidrule(lr){14-15}
        \multicolumn{3}{c}{}
        & \textbf{N3} & \textbf{N6}
        & \textbf{N3} & \textbf{N6}
        & \textbf{N1} & \textbf{N2}
        & \textbf{N40} & \textbf{N80}
        & \textbf{N10} & \textbf{N20}
        & \textbf{N5} & \textbf{N10} \\
        \midrule
        \multirow{16}{*}{\textbf{CLIP}}
        & \multirow{4}{*}{\textbf{Labeled-Only}}
        & Full        
        & 53.46\% & 62.82\% & 52.79\% & 59.49\%
        & 52.98\% & 65.51\% & 31.78\% & 32.69\%
        & 25.03\% & 29.62\% & 37.55\% & 65.54\% \\
        & 
        & LoRA        
        & 57.87\% & 64.10\% & 60.66\% & 66.79\%
        & 59.48\% & 72.05\% & 35.38\% & 42.16\%
        & 35.21\% & 50.80\% & 60.06\% & 64.28\% \\
        & 
        & AdaptFormer 
        & 61.54\% & 64.95\% & 61.14\% & 68.23\%
        & 60.98\% & 72.83\% & 34.38\% & 38.99\%
        & 37.80\% & 48.63\% & 57.81\% & 59.07\% \\
        & 
        & $\Delta$    
        & \textcolor[HTML]{274E13}{6.25\%}  & \textcolor[HTML]{274E13}{1.70\%}
        & \textcolor[HTML]{274E13}{8.11\%}  & \textcolor[HTML]{274E13}{8.02\%}
        & \textcolor[HTML]{274E13}{7.25\%}  & \textcolor[HTML]{274E13}{6.93\%}
        & \textcolor[HTML]{274E13}{3.10\%}  & \textcolor[HTML]{274E13}{7.88\%}
        & \textcolor[HTML]{274E13}{11.47\%} & \textcolor[HTML]{274E13}{20.10\%}
        & \textcolor[HTML]{274E13}{21.38\%} & \textcolor[HTML]{FF0000}{-3.87\%} \\
        \cmidrule(lr){2-3}
        & \multirow{4}{*}{\textbf{FixMatch}}
        & Full        
        & 46.97\% & 60.37\% & 45.49\% & 60.97\%
        & 31.76\% & 74.48\% & 24.64\% & 45.95\%
        & 21.70\% & 21.05\% & 45.43\% & 45.15\% \\
        & 
        & LoRA        
        & 56.81\% & 68.56\% & 62.17\% & 72.78\%
        & 47.56\% & 77.41\% & 32.45\% & 39.09\%
        & 32.20\% & 42.61\% & 59.77\% & 52.60\% \\
        & 
        & AdaptFormer 
        & 61.22\% & 67.34\% & 64.63\% & 71.19\%
        & 63.06\% & 80.49\% & 28.96\% & 42.41\%
        & 33.13\% & 44.76\% & 29.96\% & 57.24\% \\
        & 
        & $\Delta$    
        & \textcolor[HTML]{274E13}{12.05\%} & \textcolor[HTML]{274E13}{7.58\%}
        & \textcolor[HTML]{274E13}{17.92\%} & \textcolor[HTML]{274E13}{11.01\%}
        & \textcolor[HTML]{274E13}{23.55\%} & \textcolor[HTML]{274E13}{4.48\%}
        & \textcolor[HTML]{274E13}{6.07\%}  & \textcolor[HTML]{FF0000}{-5.20\%}
        & \textcolor[HTML]{274E13}{10.97\%} & \textcolor[HTML]{274E13}{22.63\%}
        & \textcolor[HTML]{999999}{-0.56\%} & \textcolor[HTML]{274E13}{9.77\%} \\
        \cmidrule(lr){2-3}
        & \multirow{4}{*}{\textbf{FlexMatch}}
        & Full        
        & 50.69\% & 61.06\% & 44.41\% & 61.35\%
        & 41.62\% & 79.05\% & 28.35\% & 38.12\%
        & 25.31\% & 20.75\% & 44.87\% & 47.40\% \\
        & 
        & LoRA        
        & 56.49\% & 66.97\% & 66.39\% & 71.90\%
        & 51.24\% & 78.40\% & 32.84\% & 38.67\%
        & 36.89\% & 75.35\% & 44.59\% & 54.99\% \\
        & 
        & AdaptFormer 
        & 60.27\% & 68.78\% & 64.32\% & 70.73\%
        & 58.13\% & 78.08\% & 31.02\% & 35.93\%
        & 38.50\% & 52.21\% & 34.18\% & 54.15\% \\
        & 
        & $\Delta$    
        & \textcolor[HTML]{274E13}{7.69\%}  & \textcolor[HTML]{274E13}{6.81\%}
        & \textcolor[HTML]{274E13}{20.94\%} & \textcolor[HTML]{274E13}{9.97\%}
        & \textcolor[HTML]{274E13}{13.06\%} & \textcolor[HTML]{999999}{-0.81\%}
        & \textcolor[HTML]{274E13}{3.58\%}  & \textcolor[HTML]{999999}{-0.82\%}
        & \textcolor[HTML]{274E13}{12.39\%} & \textcolor[HTML]{274E13}{43.03\%}
        & \textcolor[HTML]{FF0000}{-5.49\%} & \textcolor[HTML]{274E13}{7.17\%} \\
        \cmidrule(lr){2-3}
        & \multirow{4}{*}{\textbf{SoftMatch}}
        & Full
        & 52.29\% & 62.55\% & 50.69\% & 60.70\%
        & 59.86\% & 84.67\% & 32.91\% & 24.15\%
        & 19.53\% & 20.02\% & 31.22\% & 57.52\% \\
        & 
        & LoRA
        & 59.79\% & 68.03\% & 66.31\% & 70.87\%
        & 78.70\% & 83.65\% & 42.05\% & 42.93\%
        & 29.78\% & 71.20\% & 42.90\% & 60.48\% \\
        & 
        & AdaptFormer
        & 61.33\% & 69.31\% & 65.33\% & 70.17\%
        & 65.78\% & 82.67\% & 38.16\% & 42.66\%
        & 34.48\% & 56.08\% & 33.90\% & 55.13\% \\
        & 
        & $\Delta$
        & \textcolor[HTML]{274E13}{8.27\%} & \textcolor[HTML]{274E13}{6.12\%}
        & \textcolor[HTML]{274E13}{15.13\%} & \textcolor[HTML]{274E13}{9.82\%}
        & \textcolor[HTML]{274E13}{12.38\%} & \textcolor[HTML]{FF0000}{-1.51\%}
        & \textcolor[HTML]{274E13}{7.19\%}  & \textcolor[HTML]{274E13}{18.65\%}
        & \textcolor[HTML]{274E13}{12.60\%} & \textcolor[HTML]{274E13}{43.62\%}
        & \textcolor[HTML]{274E13}{7.17\%}  & \textcolor[HTML]{999999}{0.28\%} \\        
        \cmidrule(lr){2-3}
        & \multirow{4}{*}{\textbf{FineSSL}}
        & Full
        & 7.02\% & 17.18\% & 1.46\% & 4.01\%
        & 7.78\% & 8.37\% & 39.64\% & 16.97\%
        & 19.53\% & 26.08\% & 41.49\% & 44.59\% \\
        & 
        & LoRA
        & 63.14\% & 69.10\% & 56.25\% & 61.78\%
        & 74.17\% & 83.48\% & 35.03\% & 30.42\%
        & 33.55\% & 38.07\% & 53.73\% & 48.24\% \\
        & 
        & AdaptFormer
        & 61.91\% & 68.14\% & 58.37\% & 64.86\%
        & 73.95\% & 84.17\% & 25.27\% & 29.78\%
        & 25.97\% & 36.87\% & 42.19\% & 47.12\% \\
        & 
        & $\Delta$
        & \textcolor[HTML]{274E13}{55.51\%} & \textcolor[HTML]{274E13}{51.44\%}
        & \textcolor[HTML]{274E13}{55.85\%} & \textcolor[HTML]{274E13}{59.31\%}
        & \textcolor[HTML]{274E13}{66.29\%} & \textcolor[HTML]{274E13}{75.46\%}
        & \textcolor[HTML]{FF0000}{-9.49\%} & \textcolor[HTML]{274E13}{13.13\%}
        & \textcolor[HTML]{274E13}{10.23\%} & \textcolor[HTML]{274E13}{11.39\%}
        & \textcolor[HTML]{274E13}{6.47\%} & \textcolor[HTML]{274E13}{3.09\%} \\
        \midrule
        \multirow{16}{*}{\textbf{DINOv2}}
        & \multirow{4}{*}{\textbf{Labeled-Only}}
        & Full        
        & 46.44\% & 61.76\% & 47.58\% & 58.83\%
        & 5.22\%  & 56.95\% & 34.24\% & 41.54\%
        & 26.47\% & 26.94\% & 53.87\% & 62.31\% \\
        & 
        & LoRA        
        & 61.01\% & 68.40\% & 59.71\% & 66.78\%
        & 48.59\% & 63.08\% & 40.69\% & 48.02\%
        & 35.87\% & 61.72\% & 46.69\% & 71.73\% \\
        & 
        & AdaptFormer 
        & 62.98\% & 67.61\% & 58.87\% & 67.03\%
        & 47.00\% & 57.41\% & 34.42\% & 53.07\%
        & 27.33\% & 41.79\% & 52.32\% & 49.79\% \\
        & 
        & $\Delta$    
        & \textcolor[HTML]{274E13}{15.56\%} & \textcolor[HTML]{274E13}{6.25\%}
        & \textcolor[HTML]{274E13}{11.71\%} & \textcolor[HTML]{274E13}{8.07\%}
        & \textcolor[HTML]{274E13}{42.57\%} & \textcolor[HTML]{274E13}{3.29\%}
        & \textcolor[HTML]{274E13}{3.32\%}  & \textcolor[HTML]{274E13}{9.00\%}
        & \textcolor[HTML]{274E13}{5.13\%} & \textcolor[HTML]{274E13}{24.82\%}
        & \textcolor[HTML]{FF0000}{-4.36\%}  & \textcolor[HTML]{999999}{-1.55\%} \\
        \cmidrule(lr){2-3}
        & \multirow{4}{*}{\textbf{FixMatch}}
        & Full        
        & 49.57\% & 63.19\% & 42.98\% & 64.73\%
        & 20.97\% & 55.16\% & 26.96\% & 20.55\%
        & 16.75\% & 16.82\% & 31.08\% & 50.49\% \\
        & 
        & LoRA        
        & 57.39\% & 68.40\% & 56.62\% & 71.38\%
        & 36.60\% & 66.65\% & 38.11\% & 41.16\%
        & 35.65\% & 40.99\% & 14.77\% & 42.90\% \\
        & 
        & AdaptFormer 
        & 59.47\% & 70.37\% & 57.85\% & 69.68\%
        & 26.41\% & 62.30\% & 38.73\% & 45.55\%
        & 32.65\% & 38.89\% & 19.83\% & 50.35\% \\
        & 
        & $\Delta$    
        & \textcolor[HTML]{274E13}{8.86\%}  & \textcolor[HTML]{274E13}{6.20\%}
        & \textcolor[HTML]{274E13}{14.25\%} & \textcolor[HTML]{274E13}{5.80\%}
        & \textcolor[HTML]{274E13}{10.54\%} & \textcolor[HTML]{274E13}{9.32\%}
        & \textcolor[HTML]{274E13}{11.45\%} & \textcolor[HTML]{274E13}{22.81\%}
        & \textcolor[HTML]{274E13}{17.40\%} & \textcolor[HTML]{274E13}{23.12\%}
        & \textcolor[HTML]{FF0000}{-13.78\%} & \textcolor[HTML]{FF0000}{-3.87\%} \\
        \cmidrule(lr){2-3}
        & \multirow{4}{*}{\textbf{FlexMatch}}
        & Full        
        & 44.04\% & 60.80\% & 44.97\% & 58.23\%
        & 24.71\% & 63.75\% & 23.78\% & 26.09\%
        & 17.14\% & 15.80\% & 40.37\% & 30.24\% \\
        & 
        & LoRA        
        & 52.82\% & 65.37\% & 55.69\% & 67.65\%
        & 33.32\% & 72.63\% & 36.56\% & 35.81\%
        & 37.13\% & 66.85\% & 26.16\% & 33.61\% \\
        & 
        & AdaptFormer 
        & 57.07\% & 65.90\% & 56.01\% & 67.53\%
        & 51.29\% & 64.02\% & 33.43\% & 40.20\%
        & 33.35\% & 42.16\% & 34.32\% & 27.85\% \\
        & 
        & $\Delta$    
        & \textcolor[HTML]{274E13}{10.90\%} & \textcolor[HTML]{274E13}{4.84\%}
        & \textcolor[HTML]{274E13}{10.89\%} & \textcolor[HTML]{274E13}{9.36\%}
        & \textcolor[HTML]{274E13}{17.59\%} & \textcolor[HTML]{274E13}{4.58\%}
        & \textcolor[HTML]{274E13}{11.21\%} & \textcolor[HTML]{274E13}{11.92\%}
        & \textcolor[HTML]{274E13}{18.10\%} & \textcolor[HTML]{274E13}{38.71\%}
        & \textcolor[HTML]{FF0000}{-10.13\%} & \textcolor[HTML]{999999}{0.49\%} \\
        \cmidrule(lr){2-3}
        & \multirow{4}{*}{\textbf{SoftMatch}}
        & Full
        & 27.02\% & 57.55\% & 48.73\% & 59.06\%
        & 51.52\% & 77.41\% & 26.28\% & 36.17\%
        & 16.54\% & 17.71\% & 16.17\% & 46.55\% \\
        & 
        & LoRA
        & 53.62\% & 64.04\% & 60.41\% & 67.34\%
        & 46.60\% & 79.54\% & 32.05\% & 44.48\%
        & 33.57\% & 65.07\% & 27.43\% & 27.85\% \\
        & 
        & AdaptFormer
        & 58.67\% & 66.17\% & 59.97\% & 66.65\%
        & 53.06\% & 78.06\% & 33.47\% & 32.17\%
        & 32.91\% & 45.00\% & 24.47\% & 30.94\% \\
        & 
        & $\Delta$
        & \textcolor[HTML]{274E13}{29.12\%} & \textcolor[HTML]{274E13}{7.55\%}
        & \textcolor[HTML]{274E13}{11.47\%} & \textcolor[HTML]{274E13}{7.94\%}
        & \textcolor[HTML]{FF0000}{-1.69\%} & \textcolor[HTML]{274E13}{1.39\%}
        & \textcolor[HTML]{274E13}{6.48\%}  & \textcolor[HTML]{274E13}{2.16\%}
        & \textcolor[HTML]{274E13}{16.70\%} & \textcolor[HTML]{274E13}{37.32\%}
        & \textcolor[HTML]{274E13}{9.77\%}  & \textcolor[HTML]{FF0000}{-17.16\%} \\
        \cmidrule(lr){2-3}
        & \multirow{4}{*}{\textbf{FineSSL}}
        & Full
        & 23.78\% & 48.40\% & 2.76\% & 16.57\%
        & 10.54\% & 22.05\% & 22.25\% & 21.17\%
        & 20.75\% & 23.52\% & 39.94\% & 35.44\% \\
        & 
        & LoRA
        & 66.97\% & 72.66\% & 54.62\% & 62.07\%
        & 69.78\% & 87.38\% & 30.99\% & 24.55\%
        & 24.77\% & 31.73\% & 31.93\% & 39.80\% \\
        & 
        & AdaptFormer
        & 64.04\% & 71.17\% & 55.96\% & 63.34\%
        & 62.32\% & 69.73\% & 17.66\% & 24.30\%
        & 25.79\% & 30.03\% & 31.79\% & 45.01\% \\
        & 
        & $\Delta$
        & \textcolor[HTML]{274E13}{41.73\%} & \textcolor[HTML]{274E13}{23.51\%}
        & \textcolor[HTML]{274E13}{52.53\%} & \textcolor[HTML]{274E13}{46.13\%}
        & \textcolor[HTML]{274E13}{55.51\%} & \textcolor[HTML]{274E13}{56.51\%}
        & \textcolor[HTML]{274E13}{2.08\%}  & \textcolor[HTML]{274E13}{3.25\%}
        & \textcolor[HTML]{274E13}{4.53\%}  & \textcolor[HTML]{274E13}{7.36\%}
        & \textcolor[HTML]{FF0000}{-8.09\%} & \textcolor[HTML]{274E13}{6.96\%} \\
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{llccccccccccccc}
        \toprule
        \multicolumn{3}{c}{} 
        & \multicolumn{2}{c}{\textbf{DTD}}
        & \multicolumn{2}{c}{\textbf{Sun397}}
        & \multicolumn{2}{c}{\textbf{Resisc45}}
        & \multicolumn{2}{c}{\textbf{Retinopathy}}
        & \multicolumn{2}{c}{\textbf{Clevr-C}}
        & \multicolumn{2}{c}{\textbf{KITTI}} \\
        \cmidrule(lr){4-5}
        \cmidrule(lr){6-7}
        \cmidrule(lr){8-9}
        \cmidrule(lr){10-11}
        \cmidrule(lr){12-13}
        \cmidrule(lr){14-15}
        \multicolumn{3}{c}{}
        & \textbf{3} & \textbf{6}
        & \textbf{3} & \textbf{6}
        & \textbf{1} & \textbf{2}
        & \textbf{40} & \textbf{80}
        & \textbf{10} & \textbf{20}
        & \textbf{5} & \textbf{10} \\
        \midrule
        \multicolumn{1}{c}{CLIP}        &        & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
        \multicolumn{1}{c}{LoRA}        & Oracle & Labeled-Only         & 59.04\%              & 65.80\%              & 61.55\%              & 67.59\%              & 59.48\%              & 72.17\%              & 40.10\%              & 58.15\%              & 36.07\%              & 55.95\%              & 67.51\%              & 77.92\%              \\
                                        &        & Fixmatch             & 56.81\%              & 68.56\%              & 62.17\%              & 72.78\%              & 51.41\%              & 79.51\%              & 35.59\%              & 44.09\%              & 37.11\%              & 49.53\%              & 59.77\%              & 61.88\%              \\
                                        &        & FlexMatch            & 59.68\%              & 66.97\%              & 66.39\%              & 72.68\%              & 57.08\%              & 82.76\%              & 37.29\%              & 41.95\%              & 36.89\%              & 75.35\%              & 52.88\%              & 63.15\%              \\
                                        &        & SoftMatch            & 59.79\%              & 68.03\%              & 66.31\%              & 70.87\%              & 78.70\%              & 83.65\%              & 42.05\%              & 43.50\%              & 36.30\%              & 71.20\%              & 50.35\%              & 65.12\%              \\
                                        & & FineSSL & 63.14\% & 69.10\% & 56.25\% & 61.78\% & 74.17\% & 84.73\% & 35.03\% & 31.58\% & 33.55\% & 40.26\% & 54.85\% & 51.48\% \\
                                        & RankMe & Labeled-Only         & 52.45\%              & 62.18\%              & 58.29\%              & 57.04\%              & 55.71\%              & 59.73\%              & 30.27\%              & 48.43\%              & 35.21\%              & 44.01\%              & 60.06\%              & 64.28\%              \\
                                        &        & Fixmatch             & 51.54\%              & 59.20\%              & 51.17\%              & 62.03\%              & 35.25\%              & 62.37\%              & 33.01\%              & 44.09\%              & 32.20\%              & 42.61\%              & 59.77\%              & 52.60\%              \\
                                        &        & FlexMatch            & 59.68\%              & 66.33\%              & 65.36\%              & 52.01\%              & 51.24\%              & 82.76\%              & 31.82\%              & 39.90\%              & 30.94\%              & 27.98\%              & 44.59\%              & 55.41\%              \\
                                        &        & SoftMatch            & 58.99\%              & 64.79\%              & 63.07\%              & 56.18\%              & 62.16\%              & 78.25\%              & 42.05\%              & 42.93\%              & 29.78\%              & 28.81\%              & 33.47\%              & 60.48\%              \\
                                        & & FineSSL & 58.51\% & 64.89\% & 54.26\% & 58.17\% & 57.60\% & 73.48\% & 16.95\% & 22.64\% & 23.93\% & 38.07\% & 48.52\% & 51.48\% \\
                                        & Random & Labeled-Only         & 33.14\%              & 43.03\%              & 35.59\%              & 47.73\%              & 26.18\%              & 36.69\%              & 29.67\%              & 37.88\%              & 23.73\%              & 30.81\%              & 48.38\%              & 51.78\%              \\
                                        &        & Fixmatch             & 54.34\%              & 64.57\%              & 58.07\%              & 68.34\%              & 44.74\%              & 73.10\%              & 33.68\%              & 41.39\%              & 30.48\%              & 40.82\%              & 48.95\%              & 52.46\%              \\
                                        &        & FlexMatch            & 52.00\%              & 57.62\%              & 58.07\%              & 65.53\%              & 52.38\%              & 79.52\%              & 33.98\%              & 40.17\%              & 30.59\%              & 48.37\%              & 46.23\%              & 57.85\%              \\
                                        &        & SoftMatch            & 53.56\%              & 58.12\%              & 60.11\%              & 64.99\%              & 67.42\%              & 81.32\%              & 36.93\%              & 42.32\%              & 30.21\%              & 49.76\%              & 42.24\%              & 59.21\%              \\
                                        & & FineSSL & 46.61\% & 51.06\% & 52.82\% & 57.12\% & 47.60\% & 80.56\% & 26.31\% & 28.22\% & 29.29\% & 37.48\% & 52.37\% & 50.26\% \\
                                        & Ours   & Labeled-Only         & 57.87\%              & 64.10\%              & 60.66\%              & 66.79\%              & 59.48\%              & 72.05\%              & 35.38\%              & 42.16\%              & 35.21\%              & 50.80\%              & 60.06\%              & 64.28\%              \\
                                        &        & Fixmatch             & 56.81\%              & 68.56\%              & 62.17\%              & 72.78\%              & 47.56\%              & 77.41\%              & 32.45\%              & 39.09\%              & 32.20\%              & 42.61\%              & 59.77\%              & 52.60\%              \\
                                        &        & FlexMatch            & 56.49\%              & 66.97\%              & 66.39\%              & 71.90\%              & 51.24\%              & 78.40\%              & 32.84\%              & 38.67\%              & 36.89\%              & 75.35\%              & 44.59\%              & 54.99\%              \\
                                        &        & SoftMatch            & 59.79\%              & 68.03\%              & 66.31\%              & 70.87\%              & 78.70\%              & 83.65\%              & 42.05\%              & 42.93\%              & 29.78\%              & 71.20\%              & 42.90\%              & 60.48\%              \\
                                        & & FineSSL & 63.14\% & 69.10\% & 56.25\% & 61.78\% & 74.17\% & 83.48\% & 35.03\% & 30.42\% & 33.55\% & 38.07\% & 53.73\% & 48.24\% \\
        \multicolumn{1}{c}{AdaptFormer} & Oracle & Labeled-Only         & 61.54\%              & 67.50\%              & 61.14\%              & 68.26\%              & 60.98\%              & 72.83\%              & 37.98\%              & 46.94\%              & 37.80\%              & 48.82\%              & 57.81\%              & 59.07\%              \\
                                        &        & Fixmatch             & 61.22\%              & 67.50\%              & 64.63\%              & 71.19\%              & 63.06\%              & 80.49\%              & 38.88\%              & 46.37\%              & 34.27\%              & 46.41\%              & 55.13\%              & 60.34\%              \\
                                        &        & FlexMatch            & 60.27\%              & 68.78\%              & 64.32\%              & 71.78\%              & 58.13\%              & 78.08\%              & 37.67\%              & 57.29\%              & 38.50\%              & 54.54\%              & 51.05\%              & 58.37\%              \\
                                        &        & SoftMatch            & 61.33\%              & 69.31\%              & 65.33\%              & 70.17\%              & 65.81\%              & 82.67\%              & 38.16\%              & 42.66\%              & 36.66\%              & 56.08\%              & 47.12\%              & 57.24\%              \\
                                        & & FineSSL & 61.91\% & 68.14\% & 61.97\% & 67.83\% & 73.95\% & 84.17\% & 26.55\% & 34.22\% & 25.97\% & 36.87\% & 54.15\% & 52.60\% \\
                                        & RankMe & Labeled-Only         & 56.86\%              & 65.43\%              & 61.14\%              & 67.35\%              & 52.98\%              & 70.43\%              & 31.02\%              & 39.28\%              & 30.43\%              & 41.95\%              & 55.13\%              & 56.68\%              \\
                                        &        & Fixmatch             & 61.22\%              & 67.34\%              & 50.47\%              & 64.62\%              & 46.84\%              & 74.46\%              & 38.88\%              & 42.41\%              & 34.27\%              & 44.76\%              & 29.96\%              & 60.34\%              \\
                                        &        & FlexMatch            & 59.95\%              & 67.13\%              & 38.34\%              & 49.39\%              & 50.10\%              & 73.56\%              & 37.67\%              & 38.30\%              & 38.50\%              & 43.43\%              & 34.18\%              & 54.15\%              \\
                                        &        & SoftMatch            & 59.52\%              & 67.50\%              & 47.72\%              & 55.94\%              & 54.94\%              & 80.40\%              & 38.16\%              & 38.04\%              & 36.66\%              & 51.21\%              & 45.15\%              & 55.13\%              \\
                                        61.91%
                                        & & FineSSL & 61.91\% & 68.14\% & 58.37\% & 64.86\% & 73.95\% & 84.17\% & 25.27\% & 29.78\% & 25.97\% & 36.87\% & 42.19\% & 47.12\% \\
                                        & Random & Labeled-Only         & 31.40\%              & 41.17\%              & 37.04\%              & 47.87\%              & 22.73\%              & 34.31\%              & 21.31\%              & 26.43\%              & 20.56\%              & 26.57\%              & 44.75\%              & 45.08\%              \\
                                        &        & Fixmatch             & 57.04\%              & 64.02\%              & 59.29\%              & 68.67\%              & 54.72\%              & 74.62\%              & 34.25\%              & 42.70\%              & 31.64\%              & 43.01\%              & 40.18\%              & 58.27\%              \\
                                        &        & FlexMatch            & 51.91\%              & 58.12\%              & 55.59\%              & 63.96\%              & 55.30\%              & 75.92\%              & 34.53\%              & 43.84\%              & 33.32\%              & 50.06\%              & 43.08\%              & 55.98\%              \\
                                        &        & SoftMatch            & 52.50\%              & 58.71\%              & 58.19\%              & 64.76\%              & 62.17\%              & 81.61\%              & 34.45\%              & 40.74\%              & 33.64\%              & 48.07\%              & 42.05\%              & 55.51\%              \\
                                        & & FineSSL & 44.33\% & 48.28\% & 54.62\% & 59.75\% & 66.98\% & 77.64\% & 25.80\% & 31.07\% & 24.75\% & 33.32\% & 48.57\% & 49.41\% \\
                                        & Ours   & Labeled-Only         & 61.54\%              & 64.95\%              & 61.14\%              & 68.23\%              & 60.98\%              & 72.83\%              & 34.38\%              & 38.99\%              & 37.80\%              & 48.63\%              & 57.81\%              & 59.07\%              \\
                                        &        & Fixmatch             & 61.22\%              & 67.34\%              & 64.63\%              & 71.19\%              & 63.06\%              & 80.49\%              & 28.96\%              & 42.41\%              & 33.13\%              & 44.76\%              & 29.96\%              & 57.24\%              \\
                                        &        & FlexMatch            & 60.27\%              & 68.78\%              & 64.32\%              & 70.73\%              & 58.13\%              & 78.08\%              & 31.02\%              & 35.93\%              & 38.50\%              & 52.21\%              & 34.18\%              & 54.15\%              \\
                                        & & SoftMatch & 61.33\% & 69.31\% & 65.33\% & 70.17\% & 65.78\% & 82.67\% & 38.16\% & 42.66\% & 34.48\% & 56.08\% & 33.90\% & 55.13\% \\
                                        & & FineSSL & 61.91\% & 68.14\% & 58.37\% & 64.86\% & 73.95\% & 84.17\% & 25.27\% & 29.78\% & 25.97\% & 36.87\% & 42.19\% & 47.12\% \\
                                        &        & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \hline
        \multicolumn{1}{c}{DinoV2}      &        & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
        \multicolumn{1}{c}{LoRA}        & Oracle & Labeled-Only         & 61.01\%              & 69.04\%              & 59.85\%              & 66.84\%              & 49.62\%              & 63.08\%              & 52.14\%              & 53.40\%              & 37.31\%              & 61.72\%              & 54.43\%              & 71.73\%              \\
                                        &        & Fixmatch             & 57.39\%              & 68.40\%              & 58.72\%              & 71.38\%              & 36.60\%              & 66.65\%              & 38.11\%              & 44.67\%              & 35.65\%              & 48.18\%              & 37.27\%              & 48.80\%              \\
                                        &        & FlexMatch            & 56.01\%              & 65.37\%              & 55.69\%              & 67.65\%              & 40.06\%              & 72.63\%              & 36.56\%              & 41.06\%              & 37.13\%              & 66.85\%              & 28.27\%              & 35.58\%              \\
                                        &        & SoftMatch            & 53.62\%              & 65.59\%              & 60.41\%              & 67.34\%              & 54.79\%              & 81.46\%              & 38.64\%              & 44.48\%              & 36.59\%              & 65.07\%              & 27.43\%              & 43.60\%              \\
                                        & & FineSSL & 66.97\% & 72.66\% & 56.14\% & 62.07\% & 69.78\% & 87.38\% & 45.23\% & 28.80\% & 27.60\% & 34.03\% & 46.55\% & 49.65\% \\
                                        & RankMe & Labeled-Only         & 46.76\%              & 63.56\%              & 55.34\%              & 60.97\%              & 42.22\%              & 43.33\%              & 33.35\%              & 47.85\%              & 31.75\%              & 39.69\%              & 46.69\%              & 56.40\%              \\
                                        &        & Fixmatch             & 49.41\%              & 64.84\%              & 56.62\%              & 59.04\%              & 16.59\%              & 50.78\%              & 36.70\%              & 36.13\%              & 35.65\%              & 28.30\%              & 13.92\%              & 42.90\%              \\
                                        &        & FlexMatch            & 56.01\%              & 63.83\%              & 55.69\%              & 50.05\%              & 33.32\%              & 72.14\%              & 35.86\%              & 28.86\%              & 32.84\%              & 33.20\%              & 28.27\%              & 33.61\%              \\
                                        &        & SoftMatch            & 51.38\%              & 64.04\%              & 56.45\%              & 53.54\%              & 46.60\%              & 75.76\%              & 32.48\%              & 36.66\%              & 33.57\%              & 31.61\%              & 20.25\%              & 29.54\%              \\
                                        & & FineSSL & 42.18\% & 45.53\% & 51.60\% & 58.65\% & 57.90\% & 70.95\% & 30.99\% & 24.55\% & 19.40\% & 32.33\% & 31.93\% & 39.80\% \\
                                        & Random & Labeled-Only         & 50.35\%              & 60.99\%              & 54.79\%              & 61.49\%              & 46.11\%              & 78.92\%              & 34.39\%              & 41.27\%              & 32.14\%              & 47.64\%              & 23.25\%              & 33.66\%              \\
                                        &        & Fixmatch             & 54.06\%              & 64.18\%              & 55.65\%              & 67.00\%              & 23.78\%              & 56.07\%              & 36.01\%              & 40.66\%              & 31.43\%              & 39.16\%              & 21.99\%              & 38.07\%              \\
                                        &        & FlexMatch            & 51.44\%              & 60.71\%              & 50.92\%              & 61.35\%              & 33.56\%              & 66.64\%              & 33.26\%              & 35.24\%              & 30.90\%              & 48.62\%              & 24.14\%              & 32.82\%              \\
                                        &        & SoftMatch            & 50.35\%              & 60.99\%              & 54.79\%              & 61.49\%              & 46.11\%              & 78.92\%              & 34.39\%              & 41.27\%              & 32.14\%              & 47.64\%              & 23.25\%              & 33.66\%              \\
                                        & & FineSSL & 58.30\% & 63.28\% & 54.12\% & 60.55\% & 45.20\% & 79.85\% & 34.20\% & 24.00\% & 23.92\% & 32.70\% & 39.10\% & 44.49\% \\
                                        & Ours   & Labeled-Only         & 61.01\%              & 68.40\%              & 59.71\%              & 66.78\%              & 48.59\%              & 63.08\%              & 40.69\%              & 48.02\%              & 35.87\%              & 61.72\%              & 46.69\%              & 71.73\%              \\
                                        &        & Fixmatch             & 57.39\%              & 68.40\%              & 56.62\%              & 71.38\%              & 36.60\%              & 66.65\%              & 38.11\%              & 41.16\%              & 35.65\%              & 40.99\%              & 14.77\%              & 42.90\%              \\
                                        &        & FlexMatch            & 52.82\%              & 65.37\%              & 55.69\%              & 67.65\%              & 33.32\%              & 72.63\%              & 36.56\%              & 35.81\%              & 37.13\%              & 66.85\%              & 26.16\%              & 33.61\%              \\
                                        &        & SoftMatch            & 53.62\%              & 64.04\%              & 60.41\%              & 67.34\%              & 46.60\%              & 79.54\%              & 32.05\%              & 44.48\%              & 33.57\%              & 65.07\%              & 27.43\%              & 27.85\%              \\
                                        & & FineSSL & 66.97\% & 72.66\% & 54.62\% & 62.07\% & 69.78\% & 87.38\% & 30.99\% & 24.55\% & 24.77\% & 31.73\% & 31.93\% & 39.80\% \\
        \multicolumn{1}{c}{AdaptFormer} & Oracle & Labeled-Only         & 63.09\%              & 69.63\%              & 59.83\%              & 67.03\%              & 48.05\%              & 63.86\%              & 43.25\%              & 59.78\%              & 34.73\%              & 46.51\%              & 52.46\%              & 58.23\%              \\
                                        &        & Fixmatch             & 59.47\%              & 70.37\%              & 60.41\%              & 69.68\%              & 27.56\%              & 62.30\%              & 38.73\%              & 45.55\%              & 32.65\%              & 39.25\%              & 33.33\%              & 50.35\%              \\
                                        &        & FlexMatch            & 57.07\%              & 65.90\%              & 56.01\%              & 67.53\%              & 51.29\%              & 64.02\%              & 33.87\%              & 42.18\%              & 33.35\%              & 47.67\%              & 34.32\%              & 40.51\%              \\
                                        &        & SoftMatch            & 58.67\%              & 66.17\%              & 59.97\%              & 66.65\%              & 53.06\%              & 78.06\%              & 34.65\%              & 40.80\%              & 33.37\%              & 46.55\%              & 25.60\%              & 37.97\%              \\
                                        & & FineSSL & 66.38\% & 71.17\% & 56.17\% & 63.34\% & 62.38\% & 70.19\% & 28.75\% & 31.61\% & 25.79\% & 30.03\% & 31.79\% & 48.52\% \\
                                        & RankMe & Labeled-Only         & 58.51\%              & 4.73\%               & 56.57\%              & 60.78\%              & 44.71\%              & 54.22\%              & 35.82\%              & 37.82\%              & 29.67\%              & 40.65\%              & 52.32\%              & 55.41\%              \\
                                        &        & Fixmatch             & 51.65\%              & 66.28\%              & 45.86\%              & 59.07\%              & 27.56\%              & 58.54\%              & 38.73\%              & 45.55\%              & 26.99\%              & 29.78\%              & 19.83\%              & 50.35\%              \\
                                        &        & FlexMatch            & 52.13\%              & 62.34\%              & 41.94\%              & 51.05\%              & 45.79\%              & 62.10\%              & 27.50\%              & 33.58\%              & 25.49\%              & 27.55\%              & 34.32\%              & 27.85\%              \\
                                        &        & SoftMatch            & 47.71\%              & 61.12\%              & 43.25\%              & 53.20\%              & 49.71\%              & 70.83\%              & 30.02\%              & 40.34\%              & 26.05\%              & 28.76\%              & 23.91\%              & 29.54\%              \\
                                        & & FineSSL & 42.87\% & 45.32\% & 53.55\% & 60.31\% & 62.32\% & 69.73\% & 17.66\% & 23.04\% & 25.79\% & 28.73\% & 31.65\% & 46.41\% \\
                                        & Random & Labeled-Only         & 34.69\%              & 45.25\%              & 38.53\%              & 49.57\%              & 20.67\%              & 29.72\%              & 29.12\%              & 35.31\%              & 19.95\%              & 25.34\%              & 42.13\%              & 45.34\%              \\
                                        &        & Fixmatch             & 55.55\%              & 65.37\%              & 54.71\%              & 65.96\%              & 23.97\%              & 58.65\%              & 35.31\%              & 42.21\%              & 29.48\%              & 35.97\%              & 23.58\%              & 34.74\%              \\
                                        &        & FlexMatch            & 53.10\%              & 61.76\%              & 51.12\%              & 61.99\%              & 43.72\%              & 60.70\%              & 31.60\%              & 38.66\%              & 30.46\%              & 39.13\%              & 28.50\%              & 31.60\%              \\
                                        &        & SoftMatch            & 52.34\%              & 61.68\%              & 52.93\%              & 60.77\%              & 51.27\%              & 74.91\%              & 32.71\%              & 37.77\%              & 30.78\%              & 40.10\%              & 24.66\%              & 32.82\%              \\
                                        & & FineSSL & 57.77\% & 62.41\% & 55.23\% & 61.34\% & 60.01\% & 67.41\% & 24.13\% & 26.32\% & 25.39\% & 29.44\% & 31.22\% & 46.65\% \\
                                        & Ours   & Labeled-Only         & 62.98\%              & 67.61\%              & 58.87\%              & 67.03\%              & 47.00\%              & 57.41\%              & 34.42\%              & 53.07\%              & 27.33\%              & 41.79\%              & 52.32\%              & 49.79\%              \\
                                        &        & Fixmatch             & 59.47\%              & 70.37\%              & 57.85\%              & 69.68\%              & 26.41\%              & 62.30\%              & 38.73\%              & 45.55\%              & 32.65\%              & 38.89\%              & 19.83\%              & 50.35\%              \\
                                        &        & FlexMatch            & 57.07\%              & 65.90\%              & 56.01\%              & 67.53\%              & 51.29\%              & 64.02\%              & 33.43\%              & 40.20\%              & 33.35\%              & 42.16\%              & 34.32\%              & 27.85\%              \\
                                        &        & SoftMatch            & 58.67\%              & 66.17\%              & 59.97\%              & 66.65\%              & 53.06\%              & 78.06\%              & 33.47\%              & 32.17\%              & 32.91\%              & 45.00\%              & 24.47\%              & 30.94\%   \\
                                        & & FineSSL & 64.04\% & 71.17\% & 55.96\% & 63.34\% & 62.32\% & 69.73\% & 17.66\% & 24.30\% & 25.79\% & 30.03\% & 31.79\% & 45.01\% \\
        \bottomrule
    \end{tabular}
